A note on forcing triples with no forcing pairs

Chung, Graham and Wilson defined a set of graphs $\mathcal{H}$ to be forcing, if any sequence of graphs $\{G_n\}_{n \geq 0}$ with $|G_n| = n$ must be quasirandom, whenever $hom(H, G_n)= (p^{|E(H)|}+o(1))n^{|V(H)|}$ for every $H \in \mathcal{H}$ and some constant $p \in (0, 1)$. Answering a question of Horn, attributed to Graham, a forcing set of three graphs is constructed such that no two of the three graphs are forcing as a pair.

==> figures/graphs.tex <==
\documentclass{standalone}
\standaloneconfig{border=2mm 2mm 2mm 2mm}


%maths
\usepackage{mathtools}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}

%tikzpicture
\usepackage{tikz}
\usepackage{scalerel}
\usepackage{pict2e}
\usepackage{tkz-euclide}
\usetikzlibrary{calc}
\usetikzlibrary{patterns,arrows.meta}
\usetikzlibrary{shadows}
\usetikzlibrary{external}

%pgfplots
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{fillbetween}

%colours
\usepackage{xcolor}

\usepackage{nicefrac}

\begin{document}


\def\ra{0.5}
\def\rb{0.57735026919}
\def\rc{1/2}
\def\rd{0.15}
\def\re{0.012}
\def\rf{0.45}
\def\rg{0.10}

\begin{tikzpicture}[thick,scale=1.5, every node/.style={transform shape}]

\coordinate (aa) at (0.000000, -0.000000);
\coordinate (ab) at (1.000000, -0.000000);
\coordinate (ac) at (2.000000, -0.000000);
\coordinate (ad) at (3.000000, -0.000000);
\coordinate (ae) at (4.000000, -0.000000);
\coordinate (af) at (5.000000, -0.000000);
\coordinate (ag) at (6.000000, -0.000000);
\coordinate (ah) at (7.000000, -0.000000);
\coordinate (ai) at (8.000000, -0.000000);
\coordinate (aj) at (9.000000, -0.000000);
\coordinate (ak) at (10.000000, -0.000000);
\coordinate (ba) at (0.500000, -0.866025);
\coordinate (bb) at (1.500000, -0.866025);
\coordinate (bc) at (2.500000, -0.866025);
\coordinate (bd) at (3.500000, -0.866025);
\coordinate (be) at (4.500000, -0.866025);
\coordinate (bf) at (5.500000, -0.866025);
\coordinate (bg) at (6.500000, -0.866025);
\coordinate (bh) at (7.500000, -0.866025);
\coordinate (bi) at (8.500000, -0.866025);
\coordinate (bj) at (9.500000, -0.866025);
\coordinate (bk) at (10.500000, -0.866025);
\coordinate (ca) at (0.000000, -1.732051);
\coordinate (cb) at (1.000000, -1.732051);
\coordinate (cc) at (2.000000, -1.732051);
\coordinate (cd) at (3.000000, -1.732051);
\coordinate (ce) at (4.000000, -1.732051);
\coordinate (cf) at (5.000000, -1.732051);
\coordinate (cg) at (6.000000, -1.732051);
\coordinate (ch) at (7.000000, -1.732051);
\coordinate (ci) at (8.000000, -1.732051);
\coordinate (cj) at (9.000000, -1.732051);
\coordinate (ck) at (10.000000, -1.732051);
\coordinate (da) at (0.500000, -2.598076);
\coordinate (db) at (1.500000, -2.598076);
\coordinate (dc) at (2.500000, -2.598076);
\coordinate (dd) at (3.500000, -2.598076);
\coordinate (de) at (4.500000, -2.598076);
\coordinate (df) at (5.500000, -2.598076);
\coordinate (dg) at (6.500000, -2.598076);
\coordinate (dh) at (7.500000, -2.598076);
\coordinate (di) at (8.500000, -2.598076);
\coordinate (dj) at (9.500000, -2.598076);
\coordinate (dk) at (10.500000, -2.598076);
\coordinate (ea) at (0.000000, -3.464102);
\coordinate (eb) at (1.000000, -3.464102);
\coordinate (ec) at (2.000000, -3.464102);
\coordinate (ed) at (3.000000, -3.464102);
\coordinate (ee) at (4.000000, -3.464102);
\coordinate (ef) at (5.000000, -3.464102);
\coordinate (eg) at (6.000000, -3.464102);
\coordinate (eh) at (7.000000, -3.464102);
\coordinate (ei) at (8.000000, -3.464102);
\coordinate (ej) at (9.000000, -3.464102);
\coordinate (ek) at (10.000000, -3.464102);
\coordinate (fa) at (0.500000, -4.330127);
\coordinate (fb) at (1.500000, -4.330127);
\coordinate (fc) at (2.500000, -4.330127);
\coordinate (fd) at (3.500000, -4.330127);
\coordinate (fe) at (4.500000, -4.330127);
\coordinate (ff) at (5.500000, -4.330127);
\coordinate (fg) at (6.500000, -4.330127);
\coordinate (fh) at (7.500000, -4.330127);
\coordinate (fi) at (8.500000, -4.330127);
\coordinate (fj) at (9.500000, -4.330127);
\coordinate (fk) at (10.500000, -4.330127);

\draw (ab) -- (ac) -- (bb) -- (ab);

\draw (cc) -- +(\ra,0);

\draw (af) -- (ag) -- (bf) -- (af) -- (cg) -- (cf) -- (bf);

\draw (bh) -- ++(-\ra, -\ra) -- ++(0, \ra*2/3) -- cycle;
\draw (bh) -- ++(-\ra, +\ra) -- ++ (0, -\ra*2/3) -- cycle;

\draw (ed) -- ++(-\ra, -\ra) -- ++(0, \ra*2/3) -- cycle;
\draw (ed) -- ++(-\ra, +\ra) -- ++ (0, -\ra*2/3) -- cycle;

\draw (ef) -- ++(\ra, \ra) -- ++(0, -\ra*2/3) -- cycle;

\draw (ef) -- ++(\ra, -\ra) -- ++ (0, \ra*2/3) -- cycle;

\draw (bb) -- +(-\ra, \ra);
\draw (bb) -- +(-\ra, \ra*1/5);
\draw (bb) -- +(-\ra, \ra*3/5);


\draw (bj) -- +(-\ra, \ra);
\draw (bj) -- +(-\ra, \ra*1/5);
\draw (bj) -- +(-\ra, \ra*3/5);
\draw (bj) -- +(-\ra, -\ra);
\draw (bj) -- +(-\ra, -\ra*1/5);
\draw (bj) -- +(-\ra, -\ra*3/5);

\draw (eh) -- +(-\ra, \ra);
\draw (eh) -- +(-\ra, \ra*1/5);
\draw (eh) -- +(-\ra, \ra*3/5);
\draw (eh) -- +(-\ra, -\ra);
\draw (eh) -- +(-\ra, -\ra*1/5);
\draw (eh) -- +(-\ra, -\ra*3/5);

\draw (ej) -- +(\ra, \ra);
\draw (ej) -- +(\ra, \ra*1/5);
\draw (ej) -- +(\ra, \ra*3/5);
\draw (ej) -- +(\ra, -\ra);
\draw (ej) -- +(\ra, -\ra*1/5);
\draw (ej) -- +(\ra, -\ra*3/5);

\draw (ed) -- ++(1,\rb) -- ++ (1,-\rb) -- ++ (-1,-\rb) -- cycle;
\draw (eh) -- ++(1,\rb) -- ++ (1,-\rb) -- ++ (-1,-\rb) -- cycle;

\draw (ah) -- (ai);
\draw (ai) -- (bh);
\draw (bh) -- (ah);
\draw (bh) -- (ci);
\draw (ci) -- (ch);
\draw (ch) -- (bh);


\draw (aj) -- (ak);
\draw (ak) -- (bj);
\draw (bj) -- (aj);
\draw (bj) -- (ck);
\draw (ck) -- (cj);
\draw (cj) -- (bj);

\draw (ba) -- (cb);
\draw (cb) -- (ca);
\draw (ca) -- (ba);

\draw (bd) -- +(-\ra,0);
\draw (bd) -- (be);
\draw (be) -- (ce);
\draw (ce) -- (bd);

\draw (eb) -- +(-\ra,0);
\draw (da) -- (db);
\draw (db) -- (eb);
\draw (eb) -- (da);
\draw (eb) -- (fb);
\draw (fb) -- (fa);
\draw (fa) -- (eb);


\draw (dc) -- (dd);
\draw (dd) -- (ed);
\draw (ed) -- (dc);
\draw (ed) -- (fd);
\draw (fd) -- (fc);
\draw (fc) -- (ed);


\draw (de) -- (df);
\draw (df) -- (ef);
\draw (ef) -- (de);
\draw (ef) -- (ff);
\draw (ff) -- (fe);
\draw (fe) -- (ef);


\draw (dg) -- (dh);
\draw (dh) -- (eh);
\draw (eh) -- (dg);
\draw (eh) -- (fh);
\draw (fh) -- (fg);
\draw (fg) -- (eh);


\draw (di) -- (dj);
\draw (dj) -- (ej);
\draw (ej) -- (di);
\draw (ej) -- (fj);
\draw (fj) -- (fi);
\draw (fi) -- (ej);



%nodes

\node[scale=\rc] at ($(ca) + (-\rd, -\rd)$) {$T$};

\node[scale=\rc] at ($(aa) + (-\rd, -\rd)$) {$v$};

\node[scale=\rc] at ($(ad) + (-\rd, -\rd)$) {$\overline{e}$};

\node[scale=\rc] at ($(bb) + (-\rd, -\rd)$) {$T^{(N)}$};

\node[scale=\rc] at ($(cc) + (-\rd, -\rd)$) {$e$};


\node[scale=\rc] at ($(ce) + (-\rd, -\rd)$) {$T'$};

\node[scale=\rc] at ($(cf) + (-\rd, -\rd)$) {$db_0(T)$};

\node[scale=\rc] at ($(ch) + (-\rd, -\rd)$) {$db_0^2(T)$};

\node[scale=\rc] at ($(cj) + (-\rd, -\rd)$) {$db_0(T^{(N)})$};

\node[scale=\rc] at ($(fa) + (-\rd, -\rd)$) {$db_{0,1}(T')$};

\node[scale=\rc] at ($(fc) + (-\rd, -\rd)$) {$db_{1,2}(db_0^2(T)'')$};

\node[scale=\rc] at ($(fg) + (-\rd, -\rd)$) {$db_{1,2}(db_0(T^{(N)})'')$};

% cvorovi

\filldraw[black] (aa) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};
\filldraw[black] (bb) circle (\re) node[scale=\rf] at +(\rg,0) {0};
\filldraw[black] (ba) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};
\filldraw[black] (ad) circle (\re) node[scale=\rf] at +(\rg,\rg) {1};
\filldraw[black] ($(ad)+(\ra,0)$) circle (\re) node[scale=\rf] at +(\rg,\rg) {2};
\filldraw[black] ($(bd)+(-\ra, 0)$) circle (\re) node[scale=\rf] at +(\rg,\rg) {1};
\filldraw[black] (bd) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};
\filldraw[black] (cc) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};
\filldraw[black] ($(cc) + (\ra, 0)$) circle (\re) node[scale=\rf] at +(\rg,\rg) {1};
\filldraw[black] (bf) circle (\re) node[scale=\rf] at +(\rg,0) {0};
\filldraw[black] (bh) circle (\re) node[scale=\rf] at +(\rg,0) {0};
\filldraw[black] (bj) circle (\re) node[scale=\rf] at +(\rg,0) {0};
\filldraw[black] ($(eb)-(\ra,0)$) circle (\re) node[scale=\rf] at +(\rg,\rg) {1};
\filldraw[black] (eb) circle (\re) node[scale=\rf] at +(\rg,0) {0};
\filldraw[black] ($(ee)+(0,\rb)$) circle (\re) node[scale=\rf] at +(\rg,\rg) {1};
\filldraw[black] ($(ee)+(0,-\rb)$) circle (\re) node[scale=\rf] at +(\rg,-\rg) {2};
\filldraw[black] ($(ei)+(0,\rb)$) circle (\re) node[scale=\rf] at +(\rg,\rg) {1};
\filldraw[black] ($(ei)+(0,-\rb)$) circle (\re) node[scale=\rf] at +(\rg,-\rg) {2};
\filldraw[black] (ab) circle (\re);
\filldraw[black] (ac) circle (\re);
\filldraw[black] (af) circle (\re);
\filldraw[black] (ag) circle (\re);
\filldraw[black] (ah) circle (\re);
\filldraw[black] (ai) circle (\re);
\filldraw[black] (aj) circle (\re);
\filldraw[black] (ak) circle (\re);
\filldraw[black] (be) circle (\re);
\filldraw[black] (bf) circle (\re);
\filldraw[black] (ca) circle (\re);
\filldraw[black] (cb) circle (\re);
\filldraw[black] (ce) circle (\re);
\filldraw[black] (cf) circle (\re);
\filldraw[black] (cg) circle (\re);
\filldraw[black] (ch) circle (\re);
\filldraw[black] (ci) circle (\re);
\filldraw[black] (cj) circle (\re);
\filldraw[black] (ck) circle (\re);
\filldraw[black] (da) circle (\re);
\filldraw[black] (db) circle (\re);
\filldraw[black] (dc) circle (\re);
\filldraw[black] (dd) circle (\re);
\filldraw[black] (de) circle (\re);
\filldraw[black] (df) circle (\re);
\filldraw[black] (dg) circle (\re);
\filldraw[black] (dh) circle (\re);
\filldraw[black] (di) circle (\re);
\filldraw[black] (dj) circle (\re);
\filldraw[black] (fa) circle (\re);
\filldraw[black] (fb) circle (\re);
\filldraw[black] (fc) circle (\re);
\filldraw[black] (fd) circle (\re);
\filldraw[black] (fe) circle (\re);
\filldraw[black] (ff) circle (\re);
\filldraw[black] (fg) circle (\re);
\filldraw[black] (fh) circle (\re);
\filldraw[black] (fi) circle (\re);
\filldraw[black] (fj) circle (\re);

\filldraw[black] ($(bb)+(-\ra,\ra)$) circle (\re);
\filldraw[black] ($(bb)+(-\ra,\ra*3/5)$) circle (\re);
\filldraw[black] ($(bb)+(-\ra,\ra*1/5)$) circle (\re);

\filldraw[black] ($(bj)+(-\ra,\ra)$) circle (\re);
\filldraw[black] ($(bj)+(-\ra,\ra*3/5)$) circle (\re);
\filldraw[black] ($(bj)+(-\ra,\ra*1/5)$) circle (\re);
\filldraw[black] ($(bj)+(-\ra,-\ra)$) circle (\re);
\filldraw[black] ($(bj)+(-\ra,-\ra*3/5)$) circle (\re);
\filldraw[black] ($(bj)+(-\ra,-\ra*1/5)$) circle (\re);

\filldraw[black] ($(eh)+(-\ra,\ra)$) circle (\re);
\filldraw[black] ($(eh)+(-\ra,\ra*3/5)$) circle (\re);
\filldraw[black] ($(eh)+(-\ra,\ra*1/5)$) circle (\re);
\filldraw[black] ($(eh)+(-\ra,-\ra)$) circle (\re);
\filldraw[black] ($(eh)+(-\ra,-\ra*3/5)$) circle (\re);
\filldraw[black] ($(eh)+(-\ra,-\ra*1/5)$) circle (\re);

\filldraw[black] ($(ej)+(\ra,\ra)$) circle (\re);
\filldraw[black] ($(ej)+(\ra,\ra*3/5)$) circle (\re);
\filldraw[black] ($(ej)+(\ra,\ra*1/5)$) circle (\re);
\filldraw[black] ($(ej)+(\ra,-\ra)$) circle (\re);
\filldraw[black] ($(ej)+(\ra,-\ra*3/5)$) circle (\re);
\filldraw[black] ($(ej)+(\ra,-\ra*1/5)$) circle (\re);

\filldraw[black] ($(bh)+(-\ra,\ra)$) circle (\re);
\filldraw[black] ($(bh)+(-\ra,\ra/3)$) circle (\re);
\filldraw[black] ($(bh)+(-\ra,-\ra/3)$) circle (\re);
\filldraw[black] ($(bh)+(-\ra,-\ra)$) circle (\re);

\filldraw[black] ($(ed)+(-\ra,\ra)$) circle (\re);
\filldraw[black] ($(ed)+(-\ra,\ra/3)$) circle (\re);
\filldraw[black] ($(ed)+(-\ra,-\ra/3)$) circle (\re);
\filldraw[black] ($(ed)+(-\ra,-\ra)$) circle (\re);

\filldraw[black] ($(ef)+(\ra,\ra)$) circle (\re);
\filldraw[black] ($(ef)+(\ra,\ra/3)$) circle (\re);
\filldraw[black] ($(ef)+(\ra,-\ra/3)$) circle (\re);
\filldraw[black] ($(ef)+(\ra,-\ra)$) circle (\re);

\end{tikzpicture}

\end{document}

==> figures/operations.tex <==
\documentclass{standalone}
\standaloneconfig{border=2mm 2mm 2mm 2mm}


%maths
\usepackage{mathtools}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsfonts}

%tikzpicture
\usepackage{tikz}
\usepackage{scalerel}
\usepackage{pict2e}
\usepackage{tkz-euclide}
\usetikzlibrary{calc}
\usetikzlibrary{patterns,arrows.meta}
\usetikzlibrary{shadows}
\usetikzlibrary{external}

%pgfplots
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usepgfplotslibrary{fillbetween}

%colours
\usepackage{xcolor}

\usepackage{nicefrac}

\begin{document}


\def\ra{0.5}
\def\rb{0.57735026919}
\def\rc{1/2}
\def\rd{0.15}
\def\re{0.012}
\def\rf{0.45}
\def\rg{0.10}
\def\rt{0.125}

\begin{tikzpicture}[thick,scale=2.5, every node/.style={transform shape}]

\draw (1, -1) -- ++(-1, 0) -- ++(0.25, 0.43301270189) -- ++(0.25, -0.43301270189);

\draw (3, -1) -- ++(-1, 0) -- ++(0.25, 0.43301270189) -- ++(0.5, 0) -- ++(-0.5, 0)  -- ++(0.25, -0.43301270189);

\draw (5, -1) -- ++(-1, 0) -- ++(0.25, 0.43301270189) -- ++(0.5, 0) -- ++(-0.5, 0) -- ++(0.5, -\rg) -- ++(-0.5, \rg) -- ++(0.5, -2 * \rg) -- ++(-0.5, 2 * \rg)  -- ++(0.25, -0.43301270189);

\draw (1, -2) -- ++(-1, 0) -- ++(0.25, 0.43301270189) -- ++(0.25, -0.43301270189) -- ++(-0.25, +0.43301270189) -- ++(0.25 + \rt, -0.43301270189 - \rt/2) -- ++(0.5, 0) -- ++(-1, 0) -- ++(0.25 - \rt, +0.43301270189 + \rt/2);

\draw (3, -2) -- ++(-1, 0) -- ++(0.25, 0.43301270189) -- ++(0.25, -0.43301270189) -- ++(-0.25 + \rt, +0.43301270189 - \rt/2) -- ++(-0.25, -0.43301270189) -- ++(0.5 - \rt, 0 + \rt/2) ;

\draw (5, -2) -- ++(-1, 0) -- ++(0.25, 0.43301270189) -- ++(0.25, -0.43301270189) -- ++(-0.5 + \rt, +0 - \rt/2) -- ++(0.25 - \rt, +0.43301270189 + \rt/2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\filldraw[black] (0, -1) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (1 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg, \rg) {1};

\filldraw[black] (2 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg,\rg) {2};


\filldraw[black] (4 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg,\rg) {};


\filldraw[black] (5 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg,\rg) {};


\filldraw[black] (6 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg,\rg) {};


\filldraw[black] (8 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (9 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (10 * 0.5 , - 2 * 0.5) circle (\re) node[scale=\rf] at +(\rg,\rg) {};


\filldraw[black] (0.25 + 0 * 0.5 , - 1 + 0.43301270189) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};


\filldraw[black] (0.25 + 4 * 0.5 , - 1 + 0.43301270189) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};


\filldraw[black] (0.25 + 8 * 0.5 , - 1 + 0.43301270189) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};


\filldraw[black] (0.25 + 5 * 0.5 , - 1 + 0.43301270189) circle (\re) node[scale=\rf] at +(\rg,\rg) {1};


\filldraw[black] (0.25 + 9 * 0.5 , - 1 + 0.43301270189 - 0 * \rg) circle (\re) node[scale=\rf] at +(\rg,1*\rg) {1};

\filldraw[black] (0.25 + 9 * 0.5 , - 1 + 0.43301270189 - 1 * \rg) circle (\re) node[scale=\rf] at +(\rg,0.5*\rg) {2};

\filldraw[black] (0.25 + 9 * 0.5 , - 1 + 0.43301270189 - 2 * \rg) circle (\re) node[scale=\rf] at +(\rg,0*\rg) {3};



\filldraw[black] (0 + 0, -2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (1 * 0.5 + 0, - 2) circle (\re) node[scale=\rf] at +(\rg, \rg) {};

\filldraw[black] (2 * 0.5 + 0, - 2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (0.25 + 0, - 2 + 0.43301270189) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};

\filldraw[black] (1 * 0.5 + 0 + \rt, - 2 - \rt/2) circle (\re) node[scale=\rf] at +(\rg, \rg) {};

\filldraw[black] (2 * 0.5 + 0 + \rt, - 2 -\rt/2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (0 + 0 + \rt, -2 - \rt/2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};




\filldraw[black] (0 + 2, -2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (1 * 0.5 + 2, - 2) circle (\re) node[scale=\rf] at +(\rg, \rg) {1};

\filldraw[black] (2 * 0.5 + 2, - 2) circle (\re) node[scale=\rf] at +(\rg,\rg) {2};

\filldraw[black] (0.25 + 2, - 2 + 0.43301270189) circle (\re) node[scale=\rf] at +(\rg,\rg) {};


\filldraw[black] (0 + 2 + \rt, -2 - \rt/2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (0.25 + 2 + \rt, - 2 + 0.43301270189 - \rt/2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};


\filldraw[black] (0 + 4, -2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};

\filldraw[black] (1 * 0.5 + 4, - 2) circle (\re) node[scale=\rf] at +(\rg, \rg) {1};

\filldraw[black] (2 * 0.5 + 4, - 2) circle (\re) node[scale=\rf] at +(\rg,\rg) {2};

\filldraw[black] (0.25 + 4, - 2 + 0.43301270189) circle (\re) node[scale=\rf] at +(\rg,\rg) {0};

\filldraw[black] (0 + 4 + \rt, -2 - \rt/2) circle (\re) node[scale=\rf] at +(\rg,\rg) {};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=\rc] at ($(0, -1) + (-\rd, -\rd)$) {$T$};

\node[scale=\rc] at ($(2, -1) + (-\rd, -\rd)$) {$T'$};

\node[scale=\rc] at ($(4, -1) + (-\rd, -\rd)$) {$T^{(3)}$};

\node[scale=\rc] at ($(0, -2) + (0, -\rd * 1.5)$) {$db_0(T)$};

\node[scale=\rc] at ($(2, -2) + (0, -\rd * 1.5)$) {$db_{1,2}(T)$};

\node[scale=\rc] at ($(4, -2) + (0, -\rd * 1.5)$) {$db_{0,1,2}(T)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}

\end{document}
